Towards AI-Assisted Synthesis of Verified Dafny Methods

Large language models show great promise in many domains, including programming. A promise is easy to make but hard to keep, and language models often fail to keep their promises, generating erroneous code. A promising avenue to keep models honest is to incorporate formal verification: generating programs' specifications as well as code so that the code can be proved correct with respect to the specifications. Unfortunately, existing large language models show a severe lack of proficiency in verified programming. In this paper, we demonstrate how to improve two pretrained models' proficiency in the Dafny verification-aware language. Using 178 problems from the MBPP dataset, we prompt two contemporary models (GPT-4 and PaLM-2) to synthesize Dafny methods. We use three different types of prompts: a direct Contextless prompt; a Signature prompt that includes a method signature and test cases, and a Chain of Thought (CoT) prompt that decomposes the problem into steps and includes retrieval augmentation generated example problems and solutions. Our results show that GPT-4 performs better than PaLM-2 on these tasks and that both models perform best with the retrieval augmentation generated CoT prompt. GPT-4 was able to generate verified, human-evaluated, Dafny methods for 58% of the problems, however, GPT-4 managed only 19% of the problems with the Contextless prompt, and even fewer (10%) for the Signature prompt. We are thus able to contribute 153 verified Dafny solutions to MBPP problems, 50 that we wrote manually, and 103 synthesized by GPT-4. Our results demonstrate that the benefits of formal program verification are now within reach of code generating large language models...

==> code/examp_2_line_no.tex <==
\begin{tcolorbox}
[
    left=2.5pt,
    width=0.62\textwidth, 
    colframe=black, 
    colback=anti-flashwhite!0, 
    boxsep=1mm, 
    arc=1mm,
    title={Find the smallest element in an array},
    skin=bicolor,
    bottom=-1mm,
    fontupper=\scriptsize,
    height=7.4cm,
]
\vskip-0.5cm
\begin{lstlisting}[style = mystyle, frame=none, label=lst:example]
1 : method FindSmallest(s: array<int>) returns (min: int)
2 :     requires s.Length > 0  // preconditions
3 :     // postconditions
4 :     ensures forall i :: 0 <= i < s.Length ==> min <= s[i]   
5 :     ensures exists i :: 0 <= i < s.Length && min == s[i]
6 : {
7 :     min := s[0];
8 :     for i := 1 to s.Length
9 :         invariant 0 <= i <= s.Length  //loop-invariants
10:         invariant forall k :: 0 <= k < i ==> min <= s[k]
11:         invariant exists k :: 0 <= k < i && min == s[k]
12:     {
13:         if s[i] < min { min := s[i]; }        
14:     }
15: }
16: //Main program, with a test case (checked statically!)
17: method Main() {
18:     var a1:= new int[] [1,2,3];
19:     var out1:= FindSmallest(a1);
20:     assert out1 == 1;
21: }
\end{lstlisting}
\vskip-0.3cm
\end{tcolorbox}

==> prompts/p1.tex <==
\begin{tcolorbox}
[   left=3pt,
    width=0.60\textwidth, 
    colframe=black, 
    colback=anti-flashwhite!0, 
    boxsep=1mm, 
    arc=1mm,
    title={Contextless Prompt},
    skin=bicolor,
    bottom=0mm,
    height=3.5cm,
    fontupper=\scriptsize
]
\vskip-0.1cm
\texttt{You are an expert Dafny programmer, and here is your task:}\\
\texttt{\task{Write a method in Dafny to find maximum run of}}\\
\texttt{\task{uppercase characters in the given string.}}\\
\par
\texttt{You must return the method in the following form:}\\
\par
    \texttt{\`{}\`{}\`{}}\texttt{dafny}
\par
     \texttt{\textcolor{dkgreen}{\quad//Dafny Code}}
\par
    \texttt{\`{}\`{}\`{}}
\end{tcolorbox}
% \vspace{-3mm}
% \noindent\begin{minipage}{\textwidth}
% \captionof{figure}{A box}
% \label{prompt:direct_prompt}
% \end{minipage}

==> prompts/p2.tex <==
\begin{tcolorbox}
[
    left=3pt,
    width=0.60\textwidth,
    colframe=black, 
    colback=anti-flashwhite!0, 
    boxsep=1mm, 
    arc=1mm,
    title={Signature Prompt},
    skin=bicolor,
    bottom=0mm,
    height=6.3cm,
    fontupper=\scriptsize
]
\vskip-0.1cm
\texttt{You are an expert Dafny programmer, and here is your task:}\\
\noindent
\texttt{\task{Write a method in Dafny to find maximum run of uppercase}}\\
\texttt{\task{characters in the given string.}}
\par
\vspace{+1mm}
\texttt{Method Signature:}
% \vspace{-3mm}
% \begin{lstlisting}[style = mystyle, frame=none, label=lst:example,basicstyle=\scriptsize]
%     method maxRunUppercase (str:string) returns (res:int)
% \end{lstlisting}
% \vspace{-3mm}
\par
\texttt{\quad \keyword{method} maxRunUppercase (str:\keyword{string}) returns (res:\keyword{int})}
\par
\vspace{+1mm}
\texttt{Your code should satisfy these tests:}
% \vspace{-3mm}
% \begin{lstlisting}[style = mystyle, frame=none, label=lst:example,basicstyle=\scriptsize]
%     var out1:=maxRunUppercase("GeMKSForGERksISBESt");
%     assert out1==5;
%     var out2:=maxRunUppercase("PrECIOusMOVemENTSYT");
%     assert out2==6;
%     var out3:=maxRunUppercase("GooGLEFluTTER");
%     assert out3==4;
% \end{lstlisting}
% \vspace{-4mm}
\par
    \quad \texttt{\keyword{var} out1:=maxRunUppercase(\literal{"GeMKSForGERksISBESt"});}
\par
    \quad \texttt{\keyword{assert} out1==5;}
\par
\vspace{+1mm}
    \quad \texttt{\keyword{var} out2:=maxRunUppercase(\literal{"PrECIOusMOVemENTSYT"});}
\par
    \quad \texttt{\keyword{assert} out2==6;}
\par
\vspace{+1mm}
    \quad \texttt{\keyword{var} out3:=maxRunUppercase(\literal{"GooGLEFluTTER"});}
\par
   \quad \texttt{\keyword{assert} out3==4;}
\par
\vspace{+1mm}
\texttt{You must return the method in the following form:}
\par
\vspace{+1mm}
    \texttt{\`{}\`{}\`{}}\texttt{dafny}
\par
    \texttt{\textcolor{dkgreen}{\quad//Dafny Code}}
\par
    \texttt{\`{}\`{}\`{}}
\end{tcolorbox}

==> prompts/p3.1.tex <==
\begin{tcolorbox}
[
    width=\textwidth, 
    colframe=black, 
    colback=anti-flashwhite!0, 
    boxsep=1mm, 
    arc=1mm,
    title={Dynamic Few-Shot Prompting [Specification Prompt]},
    skin=bicolor,
    bottom=0mm,
    height=5cm,
    fontupper=\scriptsize
]
\vskip-0.2cm
\texttt{TASK:}
\par
\texttt{Write a method in Dafny to convert a given string to uppercase.}
\par
\vspace{+1mm}
\texttt{Method Signature:}
\par
\quad \texttt{\keyword{method} ToUppercase(s: \keyword{string}) \keyword{returns} (v: \keyword{string}) }
\par
\texttt{Postconditions:}
\par
\quad \texttt{- The length of the returning string must be the same as the length of the input string}
\par
\quad \texttt{- All lowercase characters of the input string are uppercase in the output string}
\par
\quad \texttt{- All other characters are unchanged }
\par
\texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
\par
\texttt{\textcolor{dkgreen}{\quad//Two more semantically similar example TASKS}}
\par
\texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
\par
\texttt{TASK:}
\par
\texttt{\task{Write a method in Dafny to find maximum run of uppercase characters in the given string.}}
\end{tcolorbox}

==> prompts/p3.2.tex <==
\begin{tcolorbox}
[
    width=\textwidth, 
    colframe=black, 
    colback=anti-flashwhite!0, 
    boxsep=1mm, 
    arc=1mm,
    title={Dynamic Few-Shot Prompting [Chain of Thought (CoT) Prompt]},
    skin=bicolor,
    bottom=0mm,
    height=14.5cm,
    fontupper=\scriptsize
]
\vskip-0.2cm
\texttt{SYSTEM:}
\par
\texttt{You are an expert AI assistant that writes Dafny programs. You are very good at writing verifiable correct code in terms of preconditions and postconditions of methods, and at finding the appropriate loop invariants for the pre/postconditions to hold.
}
\par
\texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
\par
\texttt{TASK:}
\par
\texttt{Write a method in Dafny that matches a word containing 'z'.}
\vspace{+1mm}
\par
\texttt{AI ASSISTANT:}
\par
\vspace{+1mm}
\texttt{Step 1: Determine the method’s signature.}
\par
\texttt{In this case:}
\par
   \quad \texttt{\keyword{method} ContainsZ(s: string) \keyword{returns} (result: \keyword{bool})}
\par
\vspace{+1mm}
\texttt{Step 2: Determine the preconditions.}
\par
\texttt{In this case:}
\par
    \quad\texttt{- There are no preconditions, the method will work. Strings and sequences are always not null.}
\par
\vspace{+1mm}
\texttt{Step 3: Determine the postconditions.}
\par
\texttt{In this case:}
    \par
    \quad\texttt{- The result is true if the input string contains the character 'z' or 'Z'}
   \par
    \quad\texttt{- The result is false if the input string does not contain the character 'z' or 'Z'}
\par
\vspace{+1mm}
\texttt{Step 4: Write the code, its formal specification, and the verification annotations that help the solver prove the postconditions.}
\par
\texttt{In this case:}
\par
\begin{lstlisting}[style = mystyle, frame=none, label=lst:example]
```dafny
    method ContainsZ(s: string) returns (result: bool)
        ensures result <==> (exists i :: 0 <= i < |s| && (s[i] == 'z' || s[i] == 'Z'))
    {
        result := false;
        for i := 0 to |s|
            invariant 0 <= i <= |s|
            invariant result <==> (exists k :: 0 <= k < i && (s[k] == 'z' || s[k] == 'Z'))
        {
            if s[i] == 'z' || s[i] == 'Z' {
                result := true;
                break;
            }
        }
    }
```
\end{lstlisting}
% \texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
% \par
% \texttt{TASK:}
% \par
\vspace{-4mm}
\texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
\par
\texttt{\textcolor{dkgreen}{\quad//Four more semantically similar example TASKS}}
\par
\texttt{------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------}
\par
\texttt{TASK:}
\par
\texttt{\task{Write a method in Dafny to find maximum run of uppercase characters in the given string.}}
\par
\vspace{+2mm}
\texttt{AI ASSISTANT:}
\par
\end{tcolorbox}

